A note on higher-order and nonlinear limiting approaches for continuously bounds-preserving discontinuous Galerkin methods

In (Dzanic, J. Comp. Phys., 508:113010, 2024), a limiting approach for high-order discontinuous Galerkin schemes was introduced which allowed for imposing constraints on the solution continuously (i.e., everywhere within the element). While exact for linear constraint functionals, this approach only imposed a sufficient (but not the minimum necessary) amount of limiting for nonlinear constraint functionals. This short note shows how this limiting approach can be extended to allow exactness for general nonlinear quasiconcave constraint functionals through a nonlinear limiting procedure, reducing unnecessary numerical dissipation. Some examples are shown for nonlinear pressure and entropy constraints in the compressible gas dynamics equations, where both analytic and iterative approaches are used.

==> figs/tikz/entropy_limit.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\sigma$},
    		ylabel style={rotate=-90},
		    ytick={-0.5, 0, 0.5},
    		ymin=-0.5,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97, 0.03)},anchor=south east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
            \addplot[mark=none, color={blue!80}, style={thick}] coordinates {(0,0) (0.5, 0.0) (0.5, 0.21479) (1.0, 0.21479)};
    		% \addlegendentry{Exact solution}    		

			\addplot[color={black}, style={thick}]
				table[x=x,y=s,col sep=comma,unbounded coords=jump]{./figs/data/example_linear_continuous.csv};
    		% \addlegendentry{Unlimited solution}    		

			\addplot[color={red!90!black}, style={dashed}]
				table[x=x,y=sl,col sep=comma,unbounded coords=jump]{./figs/data/example_linear_continuous.csv};
    		% \addlegendentry{Linear limiting}
      
			\addplot[color={red!90!black}, style={}]
				table[x=x,y=sl,col sep=comma,unbounded coords=jump]{./figs/data/example_nonlinear_continuous.csv};
    		% \addlegendentry{Nonlinear limiting}


			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}]
				table[x=x,y=s,col sep=comma,unbounded coords=jump]{./figs/data/example_linear_nodes.csv};
      
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0.1) (1, 0.1)};
            
                		    		

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/tikz/pressure_limit.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$P$},
    		ylabel style={rotate=-90},
		    ytick={-1, -0.5, 0, 0.5, 1, 1.5},
    		ymin=-1,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97, 0.03)},anchor=south east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		    		
            \addplot[mark=none, color={blue!80}, style={thick}] coordinates {(0,0) (0.5, 0.0) (0.5, 1.0) (1.0, 1.0)};
    		\addlegendentry{Exact solution}    		

			\addplot[color={black}, style={dashed, thick}]
				table[x=x,y=P,col sep=comma,unbounded coords=jump]{./figs/data/example_linear_continuous.csv};
    		\addlegendentry{Unlimited solution}    		

			\addplot[color={red!90!black}, style={dashed}]
				table[x=x,y=Pl,col sep=comma,unbounded coords=jump]{./figs/data/example_linear_continuous.csv};
    		\addlegendentry{Linear limiting}
      
			\addplot[color={red!90!black}, style={}]
				table[x=x,y=Pl,col sep=comma,unbounded coords=jump]{./figs/data/example_nonlinear_continuous.csv};
    		\addlegendentry{Nonlinear limiting}


			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}]
				table[x=x,y=P,col sep=comma,unbounded coords=jump]{./figs/data/example_linear_nodes.csv};
      
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1, 0)} ;

		\end{axis} 		

    
		
	\end{tikzpicture}
